Around Sperner's lemma

Sperner's lemma guarantees a triangle with three different labels. How many such triangles must there be? We begin with the familiar proof by doors and rooms and show that orienting the doors gives an exact signed count. The boundary labeling then provides a lower bound even when the region has holes. With more than three labels, a small geometric construction supplies an additional factor: a boundary that winds $w$ times around a cycle of $n$ labels forces at least $(n-2)|w|$ colorful triangles. We connect the count to Brouwer's fixed point theorem and elementary winding arguments, derive a quantitative version of Tucker's lemma, and conclude with a higher-dimensional glimpse in which the Hopf invariant forces nine tetrahedra.

==> figures/classical_path.tex <==
\begin{tikzpicture}[scale=.82,every node/.style={font=\scriptsize}]
\fill[orange!22] (1.00000,0.00000)--(1.50000,0.86603)--(0.50000,0.86603)--cycle;
\fill[orange!22] (6.00000,0.00000)--(7.00000,0.00000)--(6.50000,0.86603)--cycle;
\fill[orange!22] (1.50000,0.86603)--(2.00000,1.73205)--(1.00000,1.73205)--cycle;
\fill[orange!22] (5.50000,0.86603)--(6.50000,0.86603)--(6.00000,1.73205)--cycle;
\fill[orange!22] (5.00000,1.73205)--(6.00000,1.73205)--(5.50000,2.59808)--cycle;
\fill[orange!22] (2.50000,2.59808)--(3.00000,3.46410)--(2.00000,3.46410)--cycle;
\fill[orange!22] (2.50000,2.59808)--(3.50000,2.59808)--(3.00000,3.46410)--cycle;
\fill[orange!22] (4.00000,3.46410)--(4.50000,4.33013)--(3.50000,4.33013)--cycle;
\fill[orange!22] (4.00000,3.46410)--(5.00000,3.46410)--(4.50000,4.33013)--cycle;
\draw[black!45,line width=.35pt] (0.00000,0.00000)--(1.00000,0.00000);
\draw[black!45,line width=.35pt] (0.50000,0.86603)--(1.00000,0.00000);
\draw[black!45,line width=.35pt] (0.00000,0.00000)--(0.50000,0.86603);
\draw[black!45,line width=.35pt] (1.00000,0.00000)--(1.50000,0.86603);
\draw[black!45,line width=.35pt] (0.50000,0.86603)--(1.50000,0.86603);
\draw[black!45,line width=.35pt] (1.00000,0.00000)--(2.00000,0.00000);
\draw[black!45,line width=.35pt] (1.50000,0.86603)--(2.00000,0.00000);
\draw[black!45,line width=.35pt] (2.00000,0.00000)--(2.50000,0.86603);
\draw[black!45,line width=.35pt] (1.50000,0.86603)--(2.50000,0.86603);
\draw[black!45,line width=.35pt] (2.00000,0.00000)--(3.00000,0.00000);
\draw[black!45,line width=.35pt] (2.50000,0.86603)--(3.00000,0.00000);
\draw[black!45,line width=.35pt] (3.00000,0.00000)--(3.50000,0.86603);
\draw[black!45,line width=.35pt] (2.50000,0.86603)--(3.50000,0.86603);
\draw[black!45,line width=.35pt] (3.00000,0.00000)--(4.00000,0.00000);
\draw[black!45,line width=.35pt] (3.50000,0.86603)--(4.00000,0.00000);
\draw[black!45,line width=.35pt] (4.00000,0.00000)--(4.50000,0.86603);
\draw[black!45,line width=.35pt] (3.50000,0.86603)--(4.50000,0.86603);
\draw[black!45,line width=.35pt] (4.00000,0.00000)--(5.00000,0.00000);
\draw[black!45,line width=.35pt] (4.50000,0.86603)--(5.00000,0.00000);
\draw[black!45,line width=.35pt] (5.00000,0.00000)--(5.50000,0.86603);
\draw[black!45,line width=.35pt] (4.50000,0.86603)--(5.50000,0.86603);
\draw[black!45,line width=.35pt] (5.00000,0.00000)--(6.00000,0.00000);
\draw[black!45,line width=.35pt] (5.50000,0.86603)--(6.00000,0.00000);
\draw[black!45,line width=.35pt] (6.00000,0.00000)--(6.50000,0.86603);
\draw[black!45,line width=.35pt] (5.50000,0.86603)--(6.50000,0.86603);
\draw[black!45,line width=.35pt] (6.00000,0.00000)--(7.00000,0.00000);
\draw[black!45,line width=.35pt] (6.50000,0.86603)--(7.00000,0.00000);
\draw[black!45,line width=.35pt] (1.00000,1.73205)--(1.50000,0.86603);
\draw[black!45,line width=.35pt] (0.50000,0.86603)--(1.00000,1.73205);
\draw[black!45,line width=.35pt] (1.50000,0.86603)--(2.00000,1.73205);
\draw[black!45,line width=.35pt] (1.00000,1.73205)--(2.00000,1.73205);
\draw[black!45,line width=.35pt] (2.00000,1.73205)--(2.50000,0.86603);
\draw[black!45,line width=.35pt] (2.50000,0.86603)--(3.00000,1.73205);
\draw[black!45,line width=.35pt] (2.00000,1.73205)--(3.00000,1.73205);
\draw[black!45,line width=.35pt] (3.00000,1.73205)--(3.50000,0.86603);
\draw[black!45,line width=.35pt] (3.50000,0.86603)--(4.00000,1.73205);
\draw[black!45,line width=.35pt] (3.00000,1.73205)--(4.00000,1.73205);
\draw[black!45,line width=.35pt] (4.00000,1.73205)--(4.50000,0.86603);
\draw[black!45,line width=.35pt] (4.50000,0.86603)--(5.00000,1.73205);
\draw[black!45,line width=.35pt] (4.00000,1.73205)--(5.00000,1.73205);
\draw[black!45,line width=.35pt] (5.00000,1.73205)--(5.50000,0.86603);
\draw[black!45,line width=.35pt] (5.50000,0.86603)--(6.00000,1.73205);
\draw[black!45,line width=.35pt] (5.00000,1.73205)--(6.00000,1.73205);
\draw[black!45,line width=.35pt] (6.00000,1.73205)--(6.50000,0.86603);
\draw[black!45,line width=.35pt] (1.50000,2.59808)--(2.00000,1.73205);
\draw[black!45,line width=.35pt] (1.00000,1.73205)--(1.50000,2.59808);
\draw[black!45,line width=.35pt] (2.00000,1.73205)--(2.50000,2.59808);
\draw[black!45,line width=.35pt] (1.50000,2.59808)--(2.50000,2.59808);
\draw[black!45,line width=.35pt] (2.50000,2.59808)--(3.00000,1.73205);
\draw[black!45,line width=.35pt] (3.00000,1.73205)--(3.50000,2.59808);
\draw[black!45,line width=.35pt] (2.50000,2.59808)--(3.50000,2.59808);
\draw[black!45,line width=.35pt] (3.50000,2.59808)--(4.00000,1.73205);
\draw[black!45,line width=.35pt] (4.00000,1.73205)--(4.50000,2.59808);
\draw[black!45,line width=.35pt] (3.50000,2.59808)--(4.50000,2.59808);
\draw[black!45,line width=.35pt] (4.50000,2.59808)--(5.00000,1.73205);
\draw[black!45,line width=.35pt] (5.00000,1.73205)--(5.50000,2.59808);
\draw[black!45,line width=.35pt] (4.50000,2.59808)--(5.50000,2.59808);
\draw[black!45,line width=.35pt] (5.50000,2.59808)--(6.00000,1.73205);
\draw[black!45,line width=.35pt] (2.00000,3.46410)--(2.50000,2.59808);
\draw[black!45,line width=.35pt] (1.50000,2.59808)--(2.00000,3.46410);
\draw[black!45,line width=.35pt] (2.50000,2.59808)--(3.00000,3.46410);
\draw[black!45,line width=.35pt] (2.00000,3.46410)--(3.00000,3.46410);
\draw[black!45,line width=.35pt] (3.00000,3.46410)--(3.50000,2.59808);
\draw[black!45,line width=.35pt] (3.50000,2.59808)--(4.00000,3.46410);
\draw[black!45,line width=.35pt] (3.00000,3.46410)--(4.00000,3.46410);
\draw[black!45,line width=.35pt] (4.00000,3.46410)--(4.50000,2.59808);
\draw[black!45,line width=.35pt] (4.50000,2.59808)--(5.00000,3.46410);
\draw[black!45,line width=.35pt] (4.00000,3.46410)--(5.00000,3.46410);
\draw[black!45,line width=.35pt] (5.00000,3.46410)--(5.50000,2.59808);
\draw[black!45,line width=.35pt] (2.50000,4.33013)--(3.00000,3.46410);
\draw[black!45,line width=.35pt] (2.00000,3.46410)--(2.50000,4.33013);
\draw[black!45,line width=.35pt] (3.00000,3.46410)--(3.50000,4.33013);
\draw[black!45,line width=.35pt] (2.50000,4.33013)--(3.50000,4.33013);
\draw[black!45,line width=.35pt] (3.50000,4.33013)--(4.00000,3.46410);
\draw[black!45,line width=.35pt] (4.00000,3.46410)--(4.50000,4.33013);
\draw[black!45,line width=.35pt] (3.50000,4.33013)--(4.50000,4.33013);
\draw[black!45,line width=.35pt] (4.50000,4.33013)--(5.00000,3.46410);
\draw[black!45,line width=.35pt] (3.00000,5.19615)--(3.50000,4.33013);
\draw[black!45,line width=.35pt] (2.50000,4.33013)--(3.00000,5.19615);
\draw[black!45,line width=.35pt] (3.50000,4.33013)--(4.00000,5.19615);
\draw[black!45,line width=.35pt] (3.00000,5.19615)--(4.00000,5.19615);
\draw[black!45,line width=.35pt] (4.00000,5.19615)--(4.50000,4.33013);
\draw[black!45,line width=.35pt] (3.50000,6.06218)--(4.00000,5.19615);
\draw[black!45,line width=.35pt] (3.00000,5.19615)--(3.50000,6.06218);
\draw[blue!65!black,densely dashed,line width=1.05pt,-{Stealth[length=2mm]}] (2.50000,-0.17321)--(2.50000,0.00000)--(2.50000,0.28868)--(2.75000,0.43301)--(3.00000,0.57735)--(3.25000,0.43301)--(3.50000,0.28868)--(3.75000,0.43301)--(4.00000,0.57735)--(4.00000,0.86603)--(4.00000,1.15470)--(4.25000,1.29904)--(4.50000,1.44338)--(4.50000,1.73205)--(4.50000,2.02073)--(4.25000,2.16506)--(4.00000,2.30940)--(3.75000,2.16506)--(3.50000,2.02073)--(3.50000,1.73205)--(3.50000,1.44338)--(3.25000,1.29904)--(3.00000,1.15470)--(2.75000,1.29904)--(2.50000,1.44338)--(2.25000,1.29904)--(2.00000,1.15470)--(1.75000,1.29904)--(1.50000,1.44338);
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (0.00000,0.00000) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (1.00000,0.00000) {1};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (2.00000,0.00000) {2};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (3.00000,0.00000) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (4.00000,0.00000) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (5.00000,0.00000) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (6.00000,0.00000) {1};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (7.00000,0.00000) {2};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (0.50000,0.86603) {3};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (1.50000,0.86603) {2};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (2.50000,0.86603) {2};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (3.50000,0.86603) {2};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (4.50000,0.86603) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (5.50000,0.86603) {1};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (6.50000,0.86603) {3};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (1.00000,1.73205) {3};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (2.00000,1.73205) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (3.00000,1.73205) {1};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (4.00000,1.73205) {2};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (5.00000,1.73205) {1};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (6.00000,1.73205) {2};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (1.50000,2.59808) {1};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (2.50000,2.59808) {2};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (3.50000,2.59808) {1};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (4.50000,2.59808) {1};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (5.50000,2.59808) {3};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (2.00000,3.46410) {1};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (3.00000,3.46410) {3};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (4.00000,3.46410) {1};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (5.00000,3.46410) {3};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (2.50000,4.33013) {1};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (3.50000,4.33013) {3};
\node[circle,fill=white,inner sep=1.1pt,text=blue!70!black] at (4.50000,4.33013) {2};
\node[circle,fill=white,inner sep=1.1pt,text=red!70!black] at (3.00000,5.19615) {1};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (4.00000,5.19615) {3};
\node[circle,fill=white,inner sep=1.1pt,text=green!40!black] at (3.50000,6.06218) {3};
\end{tikzpicture}


==> figures/steiner1.tex <==
\begin{tikzpicture}[x=.038cm,y=.038cm,line join=round,line cap=round]
\fill[black!15] (56.1263,0) -- (21.25984,36.82323) -- (45.07076,78.06506) -- cycle;
\fill[black!15] (85.03937,147.29292) -- (63.77953,110.4697) -- (106.29921,110.4697) -- cycle;
\fill[black!15] (112.2526,0) -- (125.00798,78.06506) -- (148.8189,36.82323) -- cycle;
\draw[line width=0.4pt] (0,0) -- (170.07874,0) -- (85.03937,147.29292) -- (0,0);
\draw[line width=0.4pt] (21.25984,36.82323) -- (56.1263,0) -- (45.07076,78.06506) -- (106.29921,110.4697) -- (63.77953,110.4697);
\draw[line width=0.4pt] (45.07076,78.06506) -- (125.00798,78.06506) -- (56.1263,0) -- (75.40167,52.04338) -- (45.07076,78.06506);
\draw[line width=0.4pt] (56.1263,0) -- (97.79562,26.02168) -- (125.00798,78.06506) -- (112.2526,0) -- (97.79562,26.02168);
\draw[line width=0.4pt] (112.2526,0) -- (148.8189,36.82323);
\draw[line width=0.4pt] (75.40167,52.04338) -- (125.00798,78.06506);
\fill[black!15] (56.1263,0) -- (21.25984,36.82323) -- (45.07076,78.06506) -- cycle;
\fill[black!15] (85.03937,147.29292) -- (63.77953,110.4697) -- (106.29921,110.4697) -- cycle;
\fill[black!15] (112.2526,0) -- (125.00798,78.06506) -- (148.8189,36.82323) -- cycle;
\node[anchor=base west,inner sep=0pt,font=\small] at (-7.08128,-8.52039) {$2$};
\fill (0,0) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (172.17873,-8.52039) {$3$};
\fill (170.07874,0) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (87.13936,149.39291) {$1$};
\fill (85.03937,147.29292) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (53.63565,-9.4204) {$2$};
\fill (56.1263,0) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (109.76195,-9.4204) {$3$};
\fill (112.2526,0) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (14.17856,38.92322) {$1$};
\fill (21.25984,36.82323) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (37.98947,80.16505) {$3$};
\fill (45.07076,78.06506) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (56.69824,112.56969) {$2$};
\fill (63.77953,110.4697) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (150.91888,38.92322) {$1$};
\fill (148.8189,36.82323) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (127.10797,80.16505) {$2$};
\fill (125.00798,78.06506) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (108.3992,112.56969) {$3$};
\fill (106.29921,110.4697) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (77.50166,43.523) {$2$};
\fill (75.40167,52.04338) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (100.79562,22.81148) {$3$};
\fill (97.79562,26.02168) circle[radius=.65pt];
\end{tikzpicture}

==> figures/steiner2.tex <==
\begin{tikzpicture}[x=.038cm,y=.038cm,line join=round,line cap=round]
\fill[black!15] (78.56566,32.54375) -- (32.54375,78.56566) -- (49.04887,15.03299) -- cycle;
\fill[black!15] (78.56566,32.54375) -- (49.04887,-15.03299) -- (49.04887,15.03299) -- cycle;
\fill[black!15] (0,46.79933) -- (18.9829,-15.03299) -- (0,-46.79933) -- cycle;
\fill[black!15] (-32.54375,-78.56566) -- (32.54375,-78.56566) -- (0,-46.79933) -- cycle;
\fill[black!15] (-18.9829,15.03299) -- (-18.9829,-15.03299) -- (0,46.79933) -- cycle;
\fill[black!15] (-32.54375,78.56566) -- (-78.56566,32.54375) -- (-49.04887,15.03299) -- cycle;
\fill[black!15] (-78.56566,-32.54375) -- (-78.56566,32.54375) -- (-49.04887,15.03299) -- cycle;
\fill[black!15] (-18.9829,-15.03299) -- (-49.04887,-15.03299) -- (-32.54375,-78.56566) -- cycle;
\draw[line width=0.4pt] (78.56566,32.54375) -- (32.54375,78.56566) -- (-32.54375,78.56566) -- (-78.56566,32.54375) -- (-78.56566,-32.54375) -- (-32.54375,-78.56566) -- (32.54375,-78.56566) -- (78.56566,-32.54375) -- cycle;
\draw[line width=0.4pt] (49.04887,15.03299) -- (18.9829,15.03299) -- (18.9829,-15.03299) -- (49.04887,-15.03299) -- (49.04887,15.03299);
\draw[line width=0.4pt] (-18.9829,15.03299) -- (-49.04887,15.03299) -- (-49.04887,-15.03299) -- (-18.9829,-15.03299) -- (-18.9829,15.03299);
\draw[line width=0.4pt] (78.56566,32.54375) -- (49.04887,15.03299) -- (32.54375,78.56566) -- (18.9829,15.03299) -- (0,46.79933) -- (32.54375,78.56566);
\draw[line width=0.4pt] (-32.54375,78.56566) -- (0,46.79933) -- (-18.9829,15.03299) -- (-32.54375,78.56566);
\draw[line width=0.4pt] (-32.54375,78.56566) -- (-49.04887,15.03299) -- (-78.56566,32.54375);
\draw[line width=0.4pt] (-49.04887,15.03299) -- (-78.56566,-32.54375) -- (-49.04887,-15.03299) -- (-32.54375,-78.56566) -- (-18.9829,-15.03299) -- (0,-46.79933) -- (-32.54375,-78.56566);
\draw[line width=0.4pt] (0,46.79933) -- (0,-46.79933) -- (18.9829,-15.03299);
\draw[line width=0.4pt] (0,-46.79933) -- (49.04887,-15.03299) -- (32.54375,-78.56566) -- (0,-46.79933);
\draw[line width=0.4pt] (78.56566,-32.54375) -- (49.04887,-15.03299) -- (78.56566,32.54375);
\draw[line width=0.4pt] (18.9829,-15.03299) -- (0,46.79933) -- (-18.9829,-15.03299);
\node[anchor=base west,inner sep=0pt,font=\small] at (80.66565,34.64374) {$4$};
\fill (78.56566,32.54375) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (34.64374,80.66565) {$1$};
\fill (32.54375,78.56566) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-39.62503,80.66565) {$2$};
\fill (-32.54375,78.56566) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-85.64694,34.64374) {$3$};
\fill (-78.56566,32.54375) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-85.64694,-41.06413) {$4$};
\fill (-78.56566,-32.54375) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-39.62503,-87.08604) {$1$};
\fill (-32.54375,-78.56566) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (34.64374,-87.08604) {$2$};
\fill (32.54375,-78.56566) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (80.66565,-41.06413) {$3$};
\fill (78.56566,-32.54375) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (41.96759,6.5126) {$2$};
\fill (49.04887,15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (21.08289,6.5126) {$1$};
\fill (18.9829,15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (21.08289,-12.933) {$4$};
\fill (18.9829,-15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (41.96759,-12.933) {$3$};
\fill (49.04887,-15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-26.06418,6.5126) {$2$};
\fill (-18.9829,15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-46.94888,6.5126) {$1$};
\fill (-49.04887,15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-46.94888,-12.933) {$4$};
\fill (-49.04887,-15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-26.06418,-12.933) {$3$};
\fill (-18.9829,-15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-2.49065,49.79933) {$1$};
\fill (0,46.79933) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-7.9813,-50.00954) {$3$};
\fill (0,-46.79933) circle[radius=.65pt];
\end{tikzpicture}

==> figures/steiner3.tex <==
\begin{tikzpicture}[x=.038cm,y=.038cm,line join=round,line cap=round]
\draw[line width=0.4pt] (16.50739,61.60637) -- (-45.09898,45.09898) -- (45.09898,45.09898) -- (0,30.80319) -- (-45.09898,45.09898);
\draw[line width=0.4pt] (-61.60637,16.50739) -- (0,30.80319) -- (61.60637,16.50739) -- (-61.60637,16.50739) -- (-26.03792,-15.03299) -- (-61.60637,-16.50739);
\draw[line width=0.4pt] (61.60637,16.50739) -- (-26.03792,-15.03299) -- (15.03299,-26.03792) -- (61.60637,-16.50739);
\draw[line width=0.4pt] (45.09898,-45.09898) -- (15.03299,-26.03792) -- (16.50739,-61.60637);
\draw[line width=0.4pt] (-45.09898,-45.09898) -- (-26.03792,-15.03299) -- (-16.50739,-61.60637) -- (15.03299,-26.03792) -- (61.60637,16.50739);
\draw[line width=1.15pt] (16.50739,61.60637) -- (-45.09898,45.09898);
\draw[line width=1.15pt] (-45.09898,-45.09898) -- (-26.03792,-15.03299);
\draw[line width=1.15pt] (61.60637,-16.50739) -- (15.03299,-26.03792);
\node[anchor=base west,inner sep=0pt,font=\small] at (63.70636,-25.02777) {$2$};
\fill (61.60637,-16.50739) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (63.70636,19.43758) {$-1$};
\fill (61.60637,16.50739) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (47.19897,48.02917) {$-2$};
\fill (45.09898,45.09898) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (18.60738,63.70636) {$1$};
\fill (16.50739,61.60637) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-23.58867,63.70636) {$2$};
\fill (-16.50739,61.60637) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-59.92908,48.02917) {$-1$};
\fill (-45.09898,45.09898) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-76.43646,19.43758) {$-2$};
\fill (-61.60637,16.50739) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-68.68765,-25.02777) {$1$};
\fill (-61.60637,-16.50739) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-52.18027,-53.61937) {$2$};
\fill (-45.09898,-45.09898) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-31.33748,-70.12675) {$-1$};
\fill (-16.50739,-61.60637) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (18.60738,-70.12675) {$-2$};
\fill (16.50739,-61.60637) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (47.19897,-53.61937) {$1$};
\fill (45.09898,-45.09898) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-6.36505,21.3828) {$-2$};
\fill (0,30.80319) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (-32.40297,-11.20279) {$-2$};
\fill (-26.03792,-15.03299) circle[radius=.65pt];
\node[anchor=base west,inner sep=0pt,font=\small] at (8.66794,-22.20772) {$-2$};
\fill (15.03299,-26.03792) circle[radius=.65pt];
\draw[line width=.4pt] (-61.60637,-16.50739) -- (-45.09898,-45.09898) -- (-16.50739,-61.60637) -- (16.50739,-61.60637) -- (45.09898,-45.09898) -- (61.60637,-16.50739) -- (61.60637,16.50739) -- (45.09898,45.09898) -- (16.50739,61.60637) -- (-16.50739,61.60637) -- (-45.09898,45.09898) -- (-61.60637,16.50739) -- cycle;
\end{tikzpicture}
